Fast Convex Optimization for Two-Layer ReLU Networks: Equivalent Model Classes and Cone Decompositions

We develop fast algorithms and robust software for convex optimization of two-layer neural networks with ReLU activation functions. Our work leverages a convex reformulation of the standard weight-decay penalized training problem as a set of group-$\ell_1$-regularized data-local models, where locality is enforced by polyhedral cone constraints. In the special case of zero-regularization, we show that this problem is exactly equivalent to unconstrained optimization of a convex "gated ReLU" network with non-singular gates. For problems with non-zero regularization, we show that convex gated ReLU models obtain data-dependent approximation bounds for the ReLU training problem. To optimize the convex reformulations, we develop an accelerated proximal gradient method and a practical augmented Lagrangian solver. We show that these approaches are faster than standard training heuristics for the non-convex problem, such as SGD, and outperform commercial interior-point solvers. Experimentally, we verify our theoretical results, explore the group-$\ell_1$ regularization path, and scale convex optimization for neural networks to image classification on MNIST and CIFAR-10.

==> figures/cone_decomp.tex <==
%! TEX root = ../../main.tex

%% Illustration of cone decomposition. 

\begin{tikzpicture}[scale=1,
		declare function={
				cone_u(\x)= -\x/3;
				cone_l(\x)= -4*\x/5;
			}
	]
    \begin{axis}[width=1.1\linewidth, height=5cm,
			axis lines=center, yticklabels={,,}, xticklabels={,,},
			ymin=-4, ymax=4, ytick={-5,...,5}, ylabel=$$, x axis line style={-},
				xmin=-6, xmax=6, xtick={-5,...,5}, xlabel=$$, y axis line style={-},
		]
		\addplot[name path=cone_u, domain=-6:6, samples=100, line width=1pt]{cone_u(x)};
		\addplot[name path=cone_l, domain=-6:6, samples=200, line width=1pt]{cone_l(x)};

		% add color fill to both cones.
		\addplot fill between[
				of = cone_u and cone_l,
				split, % calculate segments
				every even segment/.style = {fill=blue, fill opacity=0.3},
				every odd segment/.style  = {fill=teal, fill opacity=0.3}
			];

		%% point labels
		% origin point
		\node[circle, fill, inner sep=1pt] at (axis cs:0,0) {};

		\node[label={0:$u_i$}, circle, fill, inner sep=1.8pt] (u) at (axis cs:2,1) {};
		\node[label={90:$v_i$}, circle, fill, inner sep=1.8pt] (v) at (axis cs:25/7+2, -25/21 - 2/3) {};
		\node[label={90:$w_i$}, circle, fill, inner sep=1.8pt] (w) at (axis cs:-25/7, 20/7) {};

		% labels
		\node[label={0:$\calK_i$}] at (axis cs:4,-2.5) {};
		\node[label={180:$-\calK_i$}] at (axis cs:-3.75,2.5) {};
        
        % lines
		\draw [->, dashed, draw=red, line width = 0.4mm] (u) edge (w);
		\draw [->, dashed, draw=red, line width = 0.4mm] (u) edge (v);
	\end{axis}

\end{tikzpicture}%


==> figures/relations.tex <==
%! TEX root = ../../main.tex

%% illustration of relations between hypothesis classes. 

\begin{tikzpicture}[scale=1,
	]
	\begin{axis}[width=1.1\linewidth, height=5cm,
			axis lines=none,  % don't print axis lines
			yticklabels={,,}, xticklabels={,,},
			ymin=-0.2, ymax=10.2, x axis line style={-},
			xmin=-0.2, xmax=20.2, y axis line style={-},
		]

		\filldraw[color=blue!60, fill=blue!5, line width=0.4mm](axis cs:0,5.8) rectangle (axis cs:20, 10);
		\filldraw[color=red!60, fill=red!5, line width=0.4mm](axis cs:0,0) rectangle (axis cs:20, 4.2);

		% non-convex models
		\filldraw[line width=0.4mm, fill=white](axis cs:1,1) rectangle (axis cs:8, 3.2) node[pos=.5] {NC-GReLU};
		\filldraw[line width=0.4mm, fill=white](axis cs:12,1) rectangle (axis cs:19, 3.2) node[pos=.5] {NC-ReLU};

		% convex models
		\filldraw[line width=0.4mm, fill=white](axis cs:1,6.8) rectangle (axis cs:8, 9) node[pos=.5] {C-GReLU};
		\filldraw[line width=0.4mm, fill=white](axis cs:12,6.8) rectangle (axis cs:19, 9) node[pos=.5] {C-ReLU};

		\draw [<->, solid, draw=black, line width = 0.6mm] (axis cs:4.5,3.2) -- (axis cs:4.5,6.8) node[right, pos=0.5] {\small Sol. Map};

		\draw [<->, solid, draw=black, line width = 0.6mm] (axis cs:15.5,3.2) -- (axis cs:15.5,6.8)  node[right, pos=0.5] {\small Sol. Map};

        \draw [<-, solid, draw=black, line width = 0.6mm] (axis cs:6,9) to [bend left=15] (axis cs:14, 9);

		\draw [->, solid, draw=orange, line width = 0.6mm] (axis cs:8,7.9) -- (axis cs:12,7.9);
		\node[align=center] at (axis cs:10.1, 7.8) {\small Cone\\ \small Decomp.};
	\end{axis}

\end{tikzpicture}%

